Exploring Price Accuracy on Uniswap V3 in Times of Distress

Financial markets have evolved over centuries, and exchanges have converged to rely on the order book mechanism for market making. Latency on the blockchain, however, has prevented decentralized exchanges (DEXes) from utilizing the order book mechanism and instead gave rise to the development of market designs that are better suited to a blockchain. Although the first widely popularized DEX, Uniswap V2, stood out through its astonishing simplicity, a recent design overhaul introduced with Uniswap V3 has introduced increasing levels of complexity aiming to increase capital efficiency. In this work, we empirically study the ability of Unsiwap V3 to handle unexpected price shocks. Our analysis finds that the prices on Uniswap V3 were inaccurate during the recent abrupt price drops of two stablecoins: UST and USDT. We identify the lack of agility required of Unsiwap V3 liquidity providers as the root cause of these worrying price inaccuracies. Additionally, we outline that there are too few incentives for liquidity providers to enter liquidity pools, given the elevated volatility in such market conditions.

==> TikzFiles/curve.tikz <==
\definecolor{color1}{HTML}{A01A7D}
\definecolor{color2}{HTML}{006C67}
\definecolor{color3}{HTML}{E55934}
\definecolor{color4}{HTML}{FFB100}  

% \begin{tikzpicture}[scale=1.77]
%   \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
%   \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color1] plot ({\x}, {2/\x});
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;
%   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](B) {} ;
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
%   \node at (2.857,0.7)[anchor = west](F) {\small $(x_a, y_a)$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;
%   \node at (0.7,2.857)[circle,fill,inner sep=1.3pt](D) {} ;
%   \draw [stealth-, line width=0.4mm] (C) to (D) ;
  
%   \node at (0.7,2.857)[anchor = west](E) {\small $(x_b, y_b)$} ;
  
%   \draw[draw=black!60,thick,rounded corners] (1.7,2.7) rectangle ++(1.8,0.6);
  
%   \draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1);
%   \node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
%   \draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
%   \node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
%   \draw[draw=white] (0,0) rectangle ++(0,-0.45);
% \end{tikzpicture}


\begin{tikzpicture}[scale=1]
  \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
  \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
  \draw[scale=1, line width=0.4mm] (0.25030348986165374,3.49)--(0.2523239188078164,3.48)--(0.25433802157220003,3.47)--(0.2563457906287525,3.46)--(0.2583472184394786,3.45)--(0.26,3.4417192735328204)--(0.260365687259121,3.4399999999999995)--(0.2624903704984537,3.43)--(0.26460836996759696,3.42)--(0.2667196771541789,3.41)--(0.2688242835313669,3.4)--(0.27,3.394401948630896)--(0.2709822345331502,3.39)--(0.2732096836626371,3.38)--(0.27543009133102253,3.37)--(0.2776434479652634,3.36)--(0.2798497439749554,3.3499999999999996)--(0.28,3.3493183901711987)--(0.2821763224739789,3.34)--(0.28450484722089564,3.33)--(0.2868259729335761,3.3200000000000003)--(0.28913968890245295,3.31)--(0.29,3.3062756732568794)--(0.29153183951832295,3.3)--(0.2939673122932644,3.29)--(0.2963950406094409,3.2800000000000002)--(0.2988150125677564,3.2699999999999996)--(0.3,3.265093905763969)--(0.3012969107051935,3.2600000000000002)--(0.3038379947707446,3.25)--(0.30637099179915317,3.24)--(0.3088958886312062,3.2300000000000004)--(0.30999999999999994,3.2256193045326933)--(0.31148949782620705,3.22)--(0.31413470576749847,3.21)--(0.3167714871344671,3.2)--(0.31939982743699796,3.19)--(0.32,3.187713693383634)--(0.32212501239593583,3.18)--(0.324872722147162,3.17)--(0.32761166895244664,3.16)--(0.33,3.151254885276365)--(0.3303589299588687,3.15)--(0.33321647860218023,3.1400000000000006)--(0.336064948473079,3.13)--(0.3389043222505104,3.12)--(0.34,3.1161348088627268)--(0.3418179041094653,3.1100000000000003)--(0.34477469396755905,3.1)--(0.3477220766656087,3.09)--(0.35000000000000003,3.082251058540428)--(0.35069049871170926,3.08)--(0.3537542985823906,3.0700000000000003)--(0.35680838655114655,3.06)--(0.35985274220612673,3.0500000000000003)--(0.36,3.049515929175602)--(0.3630156103672371,3.04)--(0.3661750051763887,3.0300000000000002)--(0.3693243677271707,3.02)--(0.37,3.01785219047826)--(0.37256902185812246,3.0100000000000002)--(0.37583224156655626,3.0)--(0.3790851354556876,2.99)--(0.38,2.9871837890976467)--(0.38242355881910073,2.98)--(0.3857890485373461,2.9700000000000006)--(0.3891439252480349,2.96)--(0.38999999999999996,2.957445068393972)--(0.39258696754693057,2.95)--(0.39605310930186555,2.94)--(0.3995083571820315,2.93)--(0.4,2.928575761094741)--(0.4030658002394427,2.92)--(0.4066309221557821,2.91)--(0.41000000000000003,2.900521468171386)--(0.4101917070430878,2.9)--(0.4138654980163686,2.89)--(0.4175278828336513,2.88)--(0.42,2.8732344697587173)--(0.42122091152209107,2.87)--(0.42499047126136125,2.86)--(0.4287483642085091,2.8499999999999996)--(0.43,2.8466646465929433)--(0.4325806393804156,2.84)--(0.43644417702588056,2.83)--(0.44,2.8207697946820844)--(0.4403056565845534,2.82)--(0.44427349199672894,2.81)--(0.4482291932997911,2.8000000000000003)--(0.45000000000000007,2.7955159517171455)--(0.4522428473183072,2.79)--(0.4563012565646709,2.7800000000000002)--(0.46,2.770860359866922)--(0.4603581333260251,2.77)--(0.4645178396115245,2.7600000000000002)--(0.46866497426814024,2.7500000000000004)--(0.47000000000000003,2.7467766358233625)--(0.4728841934593305,2.74)--(0.47713099973009454,2.73)--(0.48,2.723229499836975)--(0.48140499856759583,2.72)--(0.48575002437180914,2.71)--(0.49,2.700189921618631)--(0.4900843991456369,2.7)--(0.4945261749542298,2.69)--(0.4989547987828313,2.68)--(0.5,2.6776374536790044)--(0.5034630800006102,2.67)--(0.5079868088538604,2.66)--(0.51,2.655542816829101)--(0.512563901741284,2.65)--(0.517181253114418,2.64)--(0.52,2.633883420838944)--(0.5218313669581265,2.63)--(0.5265408536286772,2.62)--(0.53,2.6126384777167706)--(0.5312677966779333,2.61)--(0.5360679303511701,2.5999999999999996)--(0.54,2.591788491260455)--(0.5408751346792358,2.59)--(0.5457644293322844,2.58)--(0.55,2.57131515552952)--(0.5506549747905447,2.57)--(0.555631949732252,2.56)--(0.56,2.551201262540192)--(0.560608586969781,2.5500000000000003)--(0.565671769633169,2.54)--(0.5700000000000001,2.5314306182073154)--(0.5707369421648542,2.5300000000000002)--(0.5758848706486883,2.52)--(0.58,2.511987965672389)--(0.581040735964111,2.5100000000000002)--(0.5862719613397017,2.5)--(0.59,2.492858915257225)--(0.5915204110528379,2.49)--(0.596833499451717,2.48)--(0.6,2.4740298803699936)--(0.602176178498258,2.47)--(0.6075697129958507,2.46)--(0.6100000000000001,2.4554880187664843)--(0.6130080378906764,2.45)--(0.6184806202005174,2.44)--(0.62,2.437221178635895)--(0.6240157963726632,2.43)--(0.6295660483651173,2.42)--(0.63,2.4192178490386667)--(0.635199086591566,2.41)--(0.64,2.401470508047546)--(0.6408410159770732,2.4)--(0.64655738361328,2.39)--(0.65,2.383967854265074)--(0.652299922452634,2.38)--(0.6580900208371929,2.37)--(0.66,2.366698246214175)--(0.663933666240357,2.36)--(0.6697962049536195,2.35)--(0.67,2.34965231587449)--(0.6757413156202425,2.34)--(0.68,2.332827857425858)--(0.6817032307302578,2.33)--(0.6877218386581957,2.32)--(0.69,2.316211125220131)--(0.6937867408283135,2.31)--(0.6998741156410174,2.3000000000000003)--(0.7,2.2997931887846317)--(0.7060419969034637,2.29)--(0.71,2.2835749757252124)--(0.712231361114939,2.2800000000000002)--(0.718467709623326,2.2699999999999996)--(0.72,2.267541557896264)--(0.7247608713967063,2.2600000000000002)--(0.73,2.2516895019478396)--(0.7310784070541325,2.25)--(0.7374592089143917,2.24)--(0.74,2.2360145170348193)--(0.7438809670046538,2.23)--(0.75,2.220505369817104)--(0.7503295513040851,2.22)--(0.7568504623497918,2.21)--(0.76,2.2051650573243045)--(0.7634033623954485,2.2)--(0.7699853564390337,2.1899999999999995)--(0.7700000000000001,2.1899777551190795)--(0.7766420164563121,2.18)--(0.78,2.174950355732821)--(0.7833279439185503,2.17)--(0.79,2.160065559510283)--(0.7900444989044461,2.16)--(0.7968333357558853,2.15)--(0.8,2.1453313066479525)--(0.8036536148092582,2.14)--(0.81,2.130731535308065)--(0.8105059640776089,2.13)--(0.8174229996202232,2.12)--(0.8200000000000001,2.1162721121759396)--(0.8243784818263935,2.11)--(0.8300000000000001,2.1019413380383636)--(0.8313672264595697,2.1)--(0.8384088777557821,2.09)--(0.8399999999999999,2.0877399223796167)--(0.8455000214019444,2.08)--(0.8499999999999999,2.07366347007003)--(0.8526254051583102,2.07)--(0.8597882863506895,2.0600000000000005)--(0.86,2.059704518092684)--(0.8670152273149273,2.05)--(0.87,2.045868925739346)--(0.8742772037923705,2.04)--(0.8799999999999999,2.0321439482923993)--(0.881574988980235,2.0300000000000002)--(0.8889207418101237,2.02)--(0.8899999999999999,2.0185309265312847)--(0.8963190343161173,2.0100000000000002)--(0.9,2.005028853218379)--(0.903753690322149,2.0)--(0.91,1.9916292936762146)--(0.9112253476381005,1.99)--(0.9187471268754633,1.98)--(0.92,1.9783345770455398)--(0.9263180844794104,1.9699999999999998)--(0.9300000000000002,1.9651420528416081)--(0.9339264127893948,1.96)--(0.9400000000000001,1.952044891512787)--(0.9415726396930166,1.95)--(0.9492642099139285,1.94)--(0.9500000000000001,1.9390437575685509)--(0.9570084491824842,1.93)--(0.96,1.9261395602931335)--(0.9647908181803897,1.92)--(0.97,1.9133243981262522)--(0.9726117567855262,1.9100000000000001)--(0.98,1.900596382802675)--(0.980471673838654,1.9000000000000001)--(0.9883851357608826,1.8900000000000001)--(0.9899999999999999,1.8879598754912157)--(0.9963414849486223,1.88)--(1.0,1.8754085812257097)--(1.0043369075839914,1.87)--(1.01,1.8629390359309292)--(1.0123717491059194,1.8600000000000003)--(1.02,1.8505496295287556)--(1.0204463314293934,1.85)--(1.0285726466420066,1.84)--(1.03,1.838244328138547)--(1.0367421142675952,1.83)--(1.04,1.8260176856937975)--(1.0449513402194244,1.82)--(1.05,1.8138665617277598)--(1.0532006032609487,1.81)--(1.06,1.8017895801902966)--(1.061490164862914,1.8)--(1.0698216371519005,1.7899999999999998)--(1.07,1.789786115883435)--(1.0782046736255029,1.7800000000000002)--(1.08,1.777859840874893)--(1.0866279968550043,1.77)--(1.09,1.766003740786569)--(1.095091841922758,1.7599999999999998)--(1.1,1.7542166374930461)--(1.103596431816571,1.75)--(1.11,1.7424973969309892)--(1.1121419786124265,1.74)--(1.12,1.730844927440014)--(1.1207286846082736,1.73)--(1.1293611877124186,1.72)--(1.1300000000000001,1.7192607380886331)--(1.1380397614136226,1.71)--(1.1400000000000001,1.707744011179906)--(1.146759492367531,1.6999999999999997)--(1.1500000000000001,1.6962908809213082)--(1.1555205767833874,1.69)--(1.16,1.6849004111784744)--(1.1643232051282757,1.68)--(1.17,1.6735717007707571)--(1.1731675630564156,1.67)--(1.18,1.6623038822092924)--(1.1820538323038439,1.6600000000000001)--(1.19,1.651096120488248)--(1.1909821915505243,1.6500000000000001)--(1.1999531108828019,1.6400000000000001)--(1.2,1.6399478062198471)--(1.208972225336951,1.6300000000000001)--(1.21,1.6288618575723817)--(1.2180335220071032,1.62)--(1.22,1.6178334998385027)--(1.2271371919833405,1.61)--(1.23,1.6068620162257274)--(1.2362834264499685,1.6)--(1.2399999999999998,1.595946716860782)--(1.245472417420822,1.59)--(1.25,1.5850869378400119)--(1.2547043584533801,1.58)--(1.26,1.5742820403144497)--(1.263979445343327,1.57)--(1.27,1.5635314096074415)--(1.2732978768011514,1.56)--(1.28,1.5528344543628059)--(1.2826598551123307,1.55)--(1.29,1.542190605721608)--(1.2920655867826167,1.54)--(1.3,1.5315993165256963)--(1.301515283169889,1.53)--(1.31,1.5210600605462234)--(1.3110091611040204,1.52)--(1.32,1.510572331735447)--(1.3205474434961613,1.51)--(1.33,1.5001356435001574)--(1.330130359938826,1.5)--(1.3397593923879236,1.49)--(1.34,1.4897506089631403)--(1.349433942269899,1.48)--(1.3500000000000003,1.47941609392748)--(1.359153591999011,1.4700000000000002)--(1.36,1.469131082780413)--(1.3689186123667714,1.46)--(1.37,1.4588951555451275)--(1.378729283325554,1.4499999999999997)--(1.3800000000000001,1.4487079080387528)--(1.3885858945765575,1.44)--(1.3900000000000001,1.4385689512348885)--(1.3984887461569258,1.43)--(1.4000000000000001,1.4284779106369763)--(1.408438149027312,1.42)--(1.41,1.4184344256611594)--(1.4184344256611594,1.41)--(1.42,1.408438149027312)--(1.4284779106369763,1.4000000000000001)--(1.43,1.3984887461569258)--(1.4385689512348885,1.3900000000000001)--(1.44,1.3885858945765575)--(1.4487079080387528,1.3800000000000001)--(1.4499999999999997,1.378729283325554)--(1.4588951555451275,1.37)--(1.46,1.3689186123667714)--(1.469131082780413,1.36)--(1.4700000000000002,1.359153591999011)--(1.47941609392748,1.3500000000000003)--(1.48,1.349433942269899)--(1.4897506089631403,1.34)--(1.49,1.3397593923879236)--(1.5,1.330130359938826)--(1.5001356435001574,1.33)--(1.51,1.3205474434961613)--(1.510572331735447,1.32)--(1.52,1.3110091611040204)--(1.5210600605462234,1.31)--(1.53,1.301515283169889)--(1.5315993165256963,1.3)--(1.54,1.2920655867826167)--(1.542190605721608,1.29)--(1.55,1.2826598551123307)--(1.5528344543628059,1.28)--(1.56,1.2732978768011514)--(1.5635314096074415,1.27)--(1.57,1.263979445343327)--(1.5742820403144497,1.26)--(1.58,1.2547043584533801)--(1.5850869378400119,1.25)--(1.59,1.245472417420822)--(1.595946716860782,1.2399999999999998)--(1.6,1.2362834264499685)--(1.6068620162257274,1.23)--(1.61,1.2271371919833405)--(1.6178334998385027,1.22)--(1.62,1.2180335220071032)--(1.6288618575723817,1.21)--(1.6300000000000001,1.208972225336951)--(1.6399478062198471,1.2)--(1.6400000000000001,1.1999531108828019)--(1.6500000000000001,1.1909821915505243)--(1.651096120488248,1.19)--(1.6600000000000001,1.1820538323038439)--(1.6623038822092924,1.18)--(1.67,1.1731675630564156)--(1.6735717007707571,1.17)--(1.68,1.1643232051282757)--(1.6849004111784744,1.16)--(1.69,1.1555205767833874)--(1.6962908809213082,1.1500000000000001)--(1.6999999999999997,1.146759492367531)--(1.707744011179906,1.1400000000000001)--(1.71,1.1380397614136226)--(1.7192607380886331,1.1300000000000001)--(1.72,1.1293611877124186)--(1.73,1.1207286846082736)--(1.730844927440014,1.12)--(1.74,1.1121419786124265)--(1.7424973969309892,1.11)--(1.75,1.103596431816571)--(1.7542166374930461,1.1)--(1.7599999999999998,1.095091841922758)--(1.766003740786569,1.09)--(1.77,1.0866279968550043)--(1.777859840874893,1.08)--(1.7800000000000002,1.0782046736255029)--(1.789786115883435,1.07)--(1.7899999999999998,1.0698216371519005)--(1.8,1.061490164862914)--(1.8017895801902966,1.06)--(1.81,1.0532006032609487)--(1.8138665617277598,1.05)--(1.82,1.0449513402194244)--(1.8260176856937975,1.04)--(1.83,1.0367421142675952)--(1.838244328138547,1.03)--(1.84,1.0285726466420066)--(1.85,1.0204463314293934)--(1.8505496295287556,1.02)--(1.8600000000000003,1.0123717491059194)--(1.8629390359309292,1.01)--(1.87,1.0043369075839914)--(1.8754085812257097,1.0)--(1.88,0.9963414849486223)--(1.8879598754912157,0.9899999999999999)--(1.8900000000000001,0.9883851357608826)--(1.9000000000000001,0.980471673838654)--(1.900596382802675,0.98)--(1.9100000000000001,0.9726117567855262)--(1.9133243981262522,0.97)--(1.92,0.9647908181803897)--(1.9261395602931335,0.96)--(1.93,0.9570084491824842)--(1.9390437575685509,0.9500000000000001)--(1.94,0.9492642099139285)--(1.95,0.9415726396930166)--(1.952044891512787,0.9400000000000001)--(1.96,0.9339264127893948)--(1.9651420528416081,0.9300000000000002)--(1.9699999999999998,0.9263180844794104)--(1.9783345770455398,0.92)--(1.98,0.9187471268754633)--(1.99,0.9112253476381005)--(1.9916292936762146,0.91)--(2.0,0.903753690322149)--(2.005028853218379,0.9)--(2.0100000000000002,0.8963190343161173)--(2.0185309265312847,0.8899999999999999)--(2.02,0.8889207418101237)--(2.0300000000000002,0.881574988980235)--(2.0321439482923993,0.8799999999999999)--(2.04,0.8742772037923705)--(2.045868925739346,0.87)--(2.05,0.8670152273149273)--(2.059704518092684,0.86)--(2.0600000000000005,0.8597882863506895)--(2.07,0.8526254051583102)--(2.07366347007003,0.8499999999999999)--(2.08,0.8455000214019444)--(2.0877399223796167,0.8399999999999999)--(2.09,0.8384088777557821)--(2.1,0.8313672264595697)--(2.1019413380383636,0.8300000000000001)--(2.11,0.8243784818263935)--(2.1162721121759396,0.8200000000000001)--(2.12,0.8174229996202232)--(2.13,0.8105059640776089)--(2.130731535308065,0.81)--(2.14,0.8036536148092582)--(2.1453313066479525,0.8)--(2.15,0.7968333357558853)--(2.16,0.7900444989044461)--(2.160065559510283,0.79)--(2.17,0.7833279439185503)--(2.174950355732821,0.78)--(2.18,0.7766420164563121)--(2.1899777551190795,0.7700000000000001)--(2.1899999999999995,0.7699853564390337)--(2.2,0.7634033623954485)--(2.2051650573243045,0.76)--(2.21,0.7568504623497918)--(2.22,0.7503295513040851)--(2.220505369817104,0.75)--(2.23,0.7438809670046538)--(2.2360145170348193,0.74)--(2.24,0.7374592089143917)--(2.25,0.7310784070541325)--(2.2516895019478396,0.73)--(2.2600000000000002,0.7247608713967063)--(2.267541557896264,0.72)--(2.2699999999999996,0.718467709623326)--(2.2800000000000002,0.712231361114939)--(2.2835749757252124,0.71)--(2.29,0.7060419969034637)--(2.2997931887846317,0.7)--(2.3000000000000003,0.6998741156410174)--(2.31,0.6937867408283135)--(2.316211125220131,0.69)--(2.32,0.6877218386581957)--(2.33,0.6817032307302578)--(2.332827857425858,0.68)--(2.34,0.6757413156202425)--(2.34965231587449,0.67)--(2.35,0.6697962049536195)--(2.36,0.663933666240357)--(2.366698246214175,0.66)--(2.37,0.6580900208371929)--(2.38,0.652299922452634)--(2.383967854265074,0.65)--(2.39,0.64655738361328)--(2.4,0.6408410159770732)--(2.401470508047546,0.64)--(2.41,0.635199086591566)--(2.4192178490386667,0.63)--(2.42,0.6295660483651173)--(2.43,0.6240157963726632)--(2.437221178635895,0.62)--(2.44,0.6184806202005174)--(2.45,0.6130080378906764)--(2.4554880187664843,0.6100000000000001)--(2.46,0.6075697129958507)--(2.47,0.602176178498258)--(2.4740298803699936,0.6)--(2.48,0.596833499451717)--(2.49,0.5915204110528379)--(2.492858915257225,0.59)--(2.5,0.5862719613397017)--(2.5100000000000002,0.581040735964111)--(2.511987965672389,0.58)--(2.52,0.5758848706486883)--(2.5300000000000002,0.5707369421648542)--(2.5314306182073154,0.5700000000000001)--(2.54,0.565671769633169)--(2.5500000000000003,0.560608586969781)--(2.551201262540192,0.56)--(2.56,0.555631949732252)--(2.57,0.5506549747905447)--(2.57131515552952,0.55)--(2.58,0.5457644293322844)--(2.59,0.5408751346792358)--(2.591788491260455,0.54)--(2.5999999999999996,0.5360679303511701)--(2.61,0.5312677966779333)--(2.6126384777167706,0.53)--(2.62,0.5265408536286772)--(2.63,0.5218313669581265)--(2.633883420838944,0.52)--(2.64,0.517181253114418)--(2.65,0.512563901741284)--(2.655542816829101,0.51)--(2.66,0.5079868088538604)--(2.67,0.5034630800006102)--(2.6776374536790044,0.5)--(2.68,0.4989547987828313)--(2.69,0.4945261749542298)--(2.7,0.4900843991456369)--(2.700189921618631,0.49)--(2.71,0.48575002437180914)--(2.72,0.48140499856759583)--(2.723229499836975,0.48)--(2.73,0.47713099973009454)--(2.74,0.4728841934593305)--(2.7467766358233625,0.47000000000000003)--(2.7500000000000004,0.46866497426814024)--(2.7600000000000002,0.4645178396115245)--(2.77,0.4603581333260251)--(2.770860359866922,0.46)--(2.7800000000000002,0.4563012565646709)--(2.79,0.4522428473183072)--(2.7955159517171455,0.45000000000000007)--(2.8000000000000003,0.4482291932997911)--(2.81,0.44427349199672894)--(2.82,0.4403056565845534)--(2.8207697946820844,0.44)--(2.83,0.43644417702588056)--(2.84,0.4325806393804156)--(2.8466646465929433,0.43)--(2.8499999999999996,0.4287483642085091)--(2.86,0.42499047126136125)--(2.87,0.42122091152209107)--(2.8732344697587173,0.42)--(2.88,0.4175278828336513)--(2.89,0.4138654980163686)--(2.9,0.4101917070430878)--(2.900521468171386,0.41000000000000003)--(2.91,0.4066309221557821)--(2.92,0.4030658002394427)--(2.928575761094741,0.4)--(2.93,0.3995083571820315)--(2.94,0.39605310930186555)--(2.95,0.39258696754693057)--(2.957445068393972,0.38999999999999996)--(2.96,0.3891439252480349)--(2.9700000000000006,0.3857890485373461)--(2.98,0.38242355881910073)--(2.9871837890976467,0.38)--(2.99,0.3790851354556876)--(3.0,0.37583224156655626)--(3.0100000000000002,0.37256902185812246)--(3.01785219047826,0.37)--(3.02,0.3693243677271707)--(3.0300000000000002,0.3661750051763887)--(3.04,0.3630156103672371)--(3.049515929175602,0.36)--(3.0500000000000003,0.35985274220612673)--(3.06,0.35680838655114655)--(3.0700000000000003,0.3537542985823906)--(3.08,0.35069049871170926)--(3.082251058540428,0.35000000000000003)--(3.09,0.3477220766656087)--(3.1,0.34477469396755905)--(3.1100000000000003,0.3418179041094653)--(3.1161348088627268,0.34)--(3.12,0.3389043222505104)--(3.13,0.336064948473079)--(3.1400000000000006,0.33321647860218023)--(3.15,0.3303589299588687)--(3.151254885276365,0.33)--(3.16,0.32761166895244664)--(3.17,0.324872722147162)--(3.18,0.32212501239593583)--(3.187713693383634,0.32)--(3.19,0.31939982743699796)--(3.2,0.3167714871344671)--(3.21,0.31413470576749847)--(3.22,0.31148949782620705)--(3.2256193045326933,0.30999999999999994)--(3.2300000000000004,0.3088958886312062)--(3.24,0.30637099179915317)--(3.25,0.3038379947707446)--(3.2600000000000002,0.3012969107051935)--(3.265093905763969,0.3)--(3.2699999999999996,0.2988150125677564)--(3.2800000000000002,0.2963950406094409)--(3.29,0.2939673122932644)--(3.3,0.29153183951832295)--(3.3062756732568794,0.29)--(3.31,0.28913968890245295)--(3.3200000000000003,0.2868259729335761)--(3.33,0.28450484722089564)--(3.34,0.2821763224739789)--(3.3493183901711987,0.28)--(3.3499999999999996,0.2798497439749554)--(3.36,0.2776434479652634)--(3.37,0.27543009133102253)--(3.38,0.2732096836626371)--(3.39,0.2709822345331502)--(3.394401948630896,0.27)--(3.4,0.2688242835313669)--(3.41,0.2667196771541789)--(3.42,0.26460836996759696)--(3.43,0.2624903704984537)--(3.4399999999999995,0.260365687259121)--(3.4417192735328204,0.26)--(3.45,0.2583472184394786)--(3.46,0.2563457906287525)--(3.47,0.25433802157220003)--(3.48,0.2523239188078164)--(3.49,0.25030348986165374);
  %\draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;

   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](A) {} ;
   \node at (2.857,1.41421)[](A1) {} ;
   
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
  \node at (2.857,0.7)[anchor = north east](F) {\small $l$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;

   \node at (.7,2.857)[circle,fill,inner sep=1.3pt](B) {} ;
   \node at (1.41421,2.857)[](B1) {} ;
  
   \draw [stealth-stealth, line width=0.2mm] (.7,2.957) -- (1.41421,2.957) node[midway,above] {\small$x_{\text{real}}$}  ;
   \node at (0.7,2.857)[anchor = north east](E) {\small $u$} ;
%   
  \node at (1.41421,1.41421)[circle,fill,inner sep=1.3pt](C) {} ;
  
  
  \node at (1.41421,1.41421)[anchor = north east](G) {\small $m$} ;
  %
  \draw [dotted] (A) -- (A1.center);
  \draw [dotted] (A1.center) -- (C);
  \draw [dotted] (B) -- (B1.center);
  \draw [dotted] (B1.center) -- (C);
  

  
  \draw [stealth-stealth, line width=0.2mm] (2.957,0.7) -- (2.957,1.41421) node[midway,right] {\small$y_{\text{real}}$}  ;
  %\draw[draw=black!60,thick,rounded corners] (1.7,2.9) rectangle ++(1.8,0.4);
  
  %\draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1) ;
  %\node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
  %\draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
  %\node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
  %\draw[draw=white] (0,0) rectangle ++(0,-0.45);
  \draw [stealth-stealth, line width=0.2mm] (0,1.4) -- (1.37,1.41421) node[midway,above] {\small$x$}  ;
  
  \draw [stealth-stealth, line width=0.2mm] (1.4,0) -- (1.41421,1.37) node[midway,right] {\small$y$}  ;
  
\end{tikzpicture}

==> TikzFiles/liquidityV2.tikz <==
\definecolor{color1}{HTML}{F6AE2D}
\definecolor{color2}{HTML}{FE5F55}
\definecolor{color3}{HTML}{7180AC}
\definecolor{color4}{HTML}{83B692}  
\begin{tikzpicture}[scale=0.17]
\filldraw[fill=color2!20!white, draw=color2,line width=0.4mm] (0,0) rectangle (14,4);
  \draw[-stealth, thick] (0, 0) -- (15, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};
  \draw[-stealth, thick] (0, 0) -- (0, 8) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (0,-0.99) {\small $0$};
     \node at (14,-0.99) {\small $\infty$};
\end{tikzpicture}


==> TikzFiles/liquidityV3.tikz <==
\definecolor{color1}{HTML}{F6AE2D}
\definecolor{color2}{HTML}{FE5F55}
\definecolor{color3}{HTML}{7180AC}
\definecolor{color4}{HTML}{83B692}  

\begin{tikzpicture}[scale = 0.17]
\filldraw[fill=color2!20!white, draw=color2,  line width=0.4mm] (4,0) rectangle (12,7);
  \draw[-stealth, thick] (0, 0) -- (16, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};
  \draw[-stealth, thick] (0, 0) -- (0, 8) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (4,-0.99) {\small $P_l$};
     \node at (12,-0.99) {\small $P_u$};
\end{tikzpicture}

==> TikzFiles/liquiditys.tikz <==
\definecolor{color1}{HTML}{F6AE2D}
\definecolor{color2}{HTML}{FE5F55}
\definecolor{color3}{HTML}{7180AC}
\definecolor{color4}{HTML}{83B692}  
\begin{tikzpicture}[scale=0.17]
  \draw[-stealth, thick] (-3, 0) -- (-3, 11) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (-2,-0.99) {\small $0$};
     \node at (20,-0.99) {\small $\infty$};
     
     
\filldraw[fill=color2!20!white, draw=color2, very thick] (8,0) rectangle (10,10);
\filldraw[fill=color2!20!white, draw=color2, very thick] (10,0) rectangle (12,9);
\filldraw[fill=color2!20!white, draw=color2, very thick] (-2,0) rectangle (0,0.5);
\filldraw[fill=color2!20!white, draw=color2, very thick] (0,0) rectangle (2,3);

\filldraw[fill=color2!20!white, draw=color2, very thick] (2,0) rectangle (4,4);
\filldraw[fill=color2!20!white, draw=color2, very thick] (6,0) rectangle (8,8);

\filldraw[fill=color2!20!white, draw=color2, very thick] (4,0) rectangle (6,7);

\filldraw[fill=color2!20!white, draw=color2, very thick] (16,0) rectangle (18,3);
\filldraw[fill=color2!20!white, draw=color2, very thick] (18,0) rectangle (20,1);

\filldraw[fill=color2!20!white, draw=color2, very thick] (14,0) rectangle (16,6);

\filldraw[fill=color2!20!white, draw=color2, very thick] (12,0) rectangle (14,7);
  \draw[-stealth, thick] (-3, 0) -- (21, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};

\end{tikzpicture}


==> TikzFiles/virtual.tikz <==
\definecolor{color1}{HTML}{92BFB1}
\definecolor{color2}{HTML}{FE5F55}
\definecolor{color3}{HTML}{f8be57}
\definecolor{color4}{HTML}{83B692}  

% \begin{tikzpicture}[scale=1.77]
%   \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
%   \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color1] plot ({\x}, {2/\x});
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;
%   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](B) {} ;
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
%   \node at (2.857,0.7)[anchor = west](F) {\small $(x_a, y_a)$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;
%   \node at (0.7,2.857)[circle,fill,inner sep=1.3pt](D) {} ;
%   \draw [stealth-, line width=0.4mm] (C) to (D) ;
  
%   \node at (0.7,2.857)[anchor = west](E) {\small $(x_b, y_b)$} ;
  
%   \draw[draw=black!60,thick,rounded corners] (1.7,2.7) rectangle ++(1.8,0.6);
  
%   \draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1);
%   \node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
%   \draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
%   \node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
%   \draw[draw=white] (0,0) rectangle ++(0,-0.45);
% \end{tikzpicture}


\begin{tikzpicture}[scale=1.5]
  \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
  \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
  \draw[scale=1, line width=0.4mm, domain=0.57142:3.5, smooth, variable=\x, color2] plot ({\x}, {2/\x});
  \draw[scale=1, line width=0.4mm,color3] (0.25030348986165374,3.49)--(0.2523239188078164,3.48)--(0.25433802157220003,3.47)--(0.2563457906287525,3.46)--(0.2583472184394786,3.45)--(0.26,3.4417192735328204)--(0.260365687259121,3.4399999999999995)--(0.2624903704984537,3.43)--(0.26460836996759696,3.42)--(0.2667196771541789,3.41)--(0.2688242835313669,3.4)--(0.27,3.394401948630896)--(0.2709822345331502,3.39)--(0.2732096836626371,3.38)--(0.27543009133102253,3.37)--(0.2776434479652634,3.36)--(0.2798497439749554,3.3499999999999996)--(0.28,3.3493183901711987)--(0.2821763224739789,3.34)--(0.28450484722089564,3.33)--(0.2868259729335761,3.3200000000000003)--(0.28913968890245295,3.31)--(0.29,3.3062756732568794)--(0.29153183951832295,3.3)--(0.2939673122932644,3.29)--(0.2963950406094409,3.2800000000000002)--(0.2988150125677564,3.2699999999999996)--(0.3,3.265093905763969)--(0.3012969107051935,3.2600000000000002)--(0.3038379947707446,3.25)--(0.30637099179915317,3.24)--(0.3088958886312062,3.2300000000000004)--(0.30999999999999994,3.2256193045326933)--(0.31148949782620705,3.22)--(0.31413470576749847,3.21)--(0.3167714871344671,3.2)--(0.31939982743699796,3.19)--(0.32,3.187713693383634)--(0.32212501239593583,3.18)--(0.324872722147162,3.17)--(0.32761166895244664,3.16)--(0.33,3.151254885276365)--(0.3303589299588687,3.15)--(0.33321647860218023,3.1400000000000006)--(0.336064948473079,3.13)--(0.3389043222505104,3.12)--(0.34,3.1161348088627268)--(0.3418179041094653,3.1100000000000003)--(0.34477469396755905,3.1)--(0.3477220766656087,3.09)--(0.35000000000000003,3.082251058540428)--(0.35069049871170926,3.08)--(0.3537542985823906,3.0700000000000003)--(0.35680838655114655,3.06)--(0.35985274220612673,3.0500000000000003)--(0.36,3.049515929175602)--(0.3630156103672371,3.04)--(0.3661750051763887,3.0300000000000002)--(0.3693243677271707,3.02)--(0.37,3.01785219047826)--(0.37256902185812246,3.0100000000000002)--(0.37583224156655626,3.0)--(0.3790851354556876,2.99)--(0.38,2.9871837890976467)--(0.38242355881910073,2.98)--(0.3857890485373461,2.9700000000000006)--(0.3891439252480349,2.96)--(0.38999999999999996,2.957445068393972)--(0.39258696754693057,2.95)--(0.39605310930186555,2.94)--(0.3995083571820315,2.93)--(0.4,2.928575761094741)--(0.4030658002394427,2.92)--(0.4066309221557821,2.91)--(0.41000000000000003,2.900521468171386)--(0.4101917070430878,2.9)--(0.4138654980163686,2.89)--(0.4175278828336513,2.88)--(0.42,2.8732344697587173)--(0.42122091152209107,2.87)--(0.42499047126136125,2.86)--(0.4287483642085091,2.8499999999999996)--(0.43,2.8466646465929433)--(0.4325806393804156,2.84)--(0.43644417702588056,2.83)--(0.44,2.8207697946820844)--(0.4403056565845534,2.82)--(0.44427349199672894,2.81)--(0.4482291932997911,2.8000000000000003)--(0.45000000000000007,2.7955159517171455)--(0.4522428473183072,2.79)--(0.4563012565646709,2.7800000000000002)--(0.46,2.770860359866922)--(0.4603581333260251,2.77)--(0.4645178396115245,2.7600000000000002)--(0.46866497426814024,2.7500000000000004)--(0.47000000000000003,2.7467766358233625)--(0.4728841934593305,2.74)--(0.47713099973009454,2.73)--(0.48,2.723229499836975)--(0.48140499856759583,2.72)--(0.48575002437180914,2.71)--(0.49,2.700189921618631)--(0.4900843991456369,2.7)--(0.4945261749542298,2.69)--(0.4989547987828313,2.68)--(0.5,2.6776374536790044)--(0.5034630800006102,2.67)--(0.5079868088538604,2.66)--(0.51,2.655542816829101)--(0.512563901741284,2.65)--(0.517181253114418,2.64)--(0.52,2.633883420838944)--(0.5218313669581265,2.63)--(0.5265408536286772,2.62)--(0.53,2.6126384777167706)--(0.5312677966779333,2.61)--(0.5360679303511701,2.5999999999999996)--(0.54,2.591788491260455)--(0.5408751346792358,2.59)--(0.5457644293322844,2.58)--(0.55,2.57131515552952)--(0.5506549747905447,2.57)--(0.555631949732252,2.56)--(0.56,2.551201262540192)--(0.560608586969781,2.5500000000000003)--(0.565671769633169,2.54)--(0.5700000000000001,2.5314306182073154)--(0.5707369421648542,2.5300000000000002)--(0.5758848706486883,2.52)--(0.58,2.511987965672389)--(0.581040735964111,2.5100000000000002)--(0.5862719613397017,2.5)--(0.59,2.492858915257225)--(0.5915204110528379,2.49)--(0.596833499451717,2.48)--(0.6,2.4740298803699936)--(0.602176178498258,2.47)--(0.6075697129958507,2.46)--(0.6100000000000001,2.4554880187664843)--(0.6130080378906764,2.45)--(0.6184806202005174,2.44)--(0.62,2.437221178635895)--(0.6240157963726632,2.43)--(0.6295660483651173,2.42)--(0.63,2.4192178490386667)--(0.635199086591566,2.41)--(0.64,2.401470508047546)--(0.6408410159770732,2.4)--(0.64655738361328,2.39)--(0.65,2.383967854265074)--(0.652299922452634,2.38)--(0.6580900208371929,2.37)--(0.66,2.366698246214175)--(0.663933666240357,2.36)--(0.6697962049536195,2.35)--(0.67,2.34965231587449)--(0.6757413156202425,2.34)--(0.68,2.332827857425858)--(0.6817032307302578,2.33)--(0.6877218386581957,2.32)--(0.69,2.316211125220131)--(0.6937867408283135,2.31)--(0.6998741156410174,2.3000000000000003)--(0.7,2.2997931887846317)--(0.7060419969034637,2.29)--(0.71,2.2835749757252124)--(0.712231361114939,2.2800000000000002)--(0.718467709623326,2.2699999999999996)--(0.72,2.267541557896264)--(0.7247608713967063,2.2600000000000002)--(0.73,2.2516895019478396)--(0.7310784070541325,2.25)--(0.7374592089143917,2.24)--(0.74,2.2360145170348193)--(0.7438809670046538,2.23)--(0.75,2.220505369817104)--(0.7503295513040851,2.22)--(0.7568504623497918,2.21)--(0.76,2.2051650573243045)--(0.7634033623954485,2.2)--(0.7699853564390337,2.1899999999999995)--(0.7700000000000001,2.1899777551190795)--(0.7766420164563121,2.18)--(0.78,2.174950355732821)--(0.7833279439185503,2.17)--(0.79,2.160065559510283)--(0.7900444989044461,2.16)--(0.7968333357558853,2.15)--(0.8,2.1453313066479525)--(0.8036536148092582,2.14)--(0.81,2.130731535308065)--(0.8105059640776089,2.13)--(0.8174229996202232,2.12)--(0.8200000000000001,2.1162721121759396)--(0.8243784818263935,2.11)--(0.8300000000000001,2.1019413380383636)--(0.8313672264595697,2.1)--(0.8384088777557821,2.09)--(0.8399999999999999,2.0877399223796167)--(0.8455000214019444,2.08)--(0.8499999999999999,2.07366347007003)--(0.8526254051583102,2.07)--(0.8597882863506895,2.0600000000000005)--(0.86,2.059704518092684)--(0.8670152273149273,2.05)--(0.87,2.045868925739346)--(0.8742772037923705,2.04)--(0.8799999999999999,2.0321439482923993)--(0.881574988980235,2.0300000000000002)--(0.8889207418101237,2.02)--(0.8899999999999999,2.0185309265312847)--(0.8963190343161173,2.0100000000000002)--(0.9,2.005028853218379)--(0.903753690322149,2.0)--(0.91,1.9916292936762146)--(0.9112253476381005,1.99)--(0.9187471268754633,1.98)--(0.92,1.9783345770455398)--(0.9263180844794104,1.9699999999999998)--(0.9300000000000002,1.9651420528416081)--(0.9339264127893948,1.96)--(0.9400000000000001,1.952044891512787)--(0.9415726396930166,1.95)--(0.9492642099139285,1.94)--(0.9500000000000001,1.9390437575685509)--(0.9570084491824842,1.93)--(0.96,1.9261395602931335)--(0.9647908181803897,1.92)--(0.97,1.9133243981262522)--(0.9726117567855262,1.9100000000000001)--(0.98,1.900596382802675)--(0.980471673838654,1.9000000000000001)--(0.9883851357608826,1.8900000000000001)--(0.9899999999999999,1.8879598754912157)--(0.9963414849486223,1.88)--(1.0,1.8754085812257097)--(1.0043369075839914,1.87)--(1.01,1.8629390359309292)--(1.0123717491059194,1.8600000000000003)--(1.02,1.8505496295287556)--(1.0204463314293934,1.85)--(1.0285726466420066,1.84)--(1.03,1.838244328138547)--(1.0367421142675952,1.83)--(1.04,1.8260176856937975)--(1.0449513402194244,1.82)--(1.05,1.8138665617277598)--(1.0532006032609487,1.81)--(1.06,1.8017895801902966)--(1.061490164862914,1.8)--(1.0698216371519005,1.7899999999999998)--(1.07,1.789786115883435)--(1.0782046736255029,1.7800000000000002)--(1.08,1.777859840874893)--(1.0866279968550043,1.77)--(1.09,1.766003740786569)--(1.095091841922758,1.7599999999999998)--(1.1,1.7542166374930461)--(1.103596431816571,1.75)--(1.11,1.7424973969309892)--(1.1121419786124265,1.74)--(1.12,1.730844927440014)--(1.1207286846082736,1.73)--(1.1293611877124186,1.72)--(1.1300000000000001,1.7192607380886331)--(1.1380397614136226,1.71)--(1.1400000000000001,1.707744011179906)--(1.146759492367531,1.6999999999999997)--(1.1500000000000001,1.6962908809213082)--(1.1555205767833874,1.69)--(1.16,1.6849004111784744)--(1.1643232051282757,1.68)--(1.17,1.6735717007707571)--(1.1731675630564156,1.67)--(1.18,1.6623038822092924)--(1.1820538323038439,1.6600000000000001)--(1.19,1.651096120488248)--(1.1909821915505243,1.6500000000000001)--(1.1999531108828019,1.6400000000000001)--(1.2,1.6399478062198471)--(1.208972225336951,1.6300000000000001)--(1.21,1.6288618575723817)--(1.2180335220071032,1.62)--(1.22,1.6178334998385027)--(1.2271371919833405,1.61)--(1.23,1.6068620162257274)--(1.2362834264499685,1.6)--(1.2399999999999998,1.595946716860782)--(1.245472417420822,1.59)--(1.25,1.5850869378400119)--(1.2547043584533801,1.58)--(1.26,1.5742820403144497)--(1.263979445343327,1.57)--(1.27,1.5635314096074415)--(1.2732978768011514,1.56)--(1.28,1.5528344543628059)--(1.2826598551123307,1.55)--(1.29,1.542190605721608)--(1.2920655867826167,1.54)--(1.3,1.5315993165256963)--(1.301515283169889,1.53)--(1.31,1.5210600605462234)--(1.3110091611040204,1.52)--(1.32,1.510572331735447)--(1.3205474434961613,1.51)--(1.33,1.5001356435001574)--(1.330130359938826,1.5)--(1.3397593923879236,1.49)--(1.34,1.4897506089631403)--(1.349433942269899,1.48)--(1.3500000000000003,1.47941609392748)--(1.359153591999011,1.4700000000000002)--(1.36,1.469131082780413)--(1.3689186123667714,1.46)--(1.37,1.4588951555451275)--(1.378729283325554,1.4499999999999997)--(1.3800000000000001,1.4487079080387528)--(1.3885858945765575,1.44)--(1.3900000000000001,1.4385689512348885)--(1.3984887461569258,1.43)--(1.4000000000000001,1.4284779106369763)--(1.408438149027312,1.42)--(1.41,1.4184344256611594)--(1.4184344256611594,1.41)--(1.42,1.408438149027312)--(1.4284779106369763,1.4000000000000001)--(1.43,1.3984887461569258)--(1.4385689512348885,1.3900000000000001)--(1.44,1.3885858945765575)--(1.4487079080387528,1.3800000000000001)--(1.4499999999999997,1.378729283325554)--(1.4588951555451275,1.37)--(1.46,1.3689186123667714)--(1.469131082780413,1.36)--(1.4700000000000002,1.359153591999011)--(1.47941609392748,1.3500000000000003)--(1.48,1.349433942269899)--(1.4897506089631403,1.34)--(1.49,1.3397593923879236)--(1.5,1.330130359938826)--(1.5001356435001574,1.33)--(1.51,1.3205474434961613)--(1.510572331735447,1.32)--(1.52,1.3110091611040204)--(1.5210600605462234,1.31)--(1.53,1.301515283169889)--(1.5315993165256963,1.3)--(1.54,1.2920655867826167)--(1.542190605721608,1.29)--(1.55,1.2826598551123307)--(1.5528344543628059,1.28)--(1.56,1.2732978768011514)--(1.5635314096074415,1.27)--(1.57,1.263979445343327)--(1.5742820403144497,1.26)--(1.58,1.2547043584533801)--(1.5850869378400119,1.25)--(1.59,1.245472417420822)--(1.595946716860782,1.2399999999999998)--(1.6,1.2362834264499685)--(1.6068620162257274,1.23)--(1.61,1.2271371919833405)--(1.6178334998385027,1.22)--(1.62,1.2180335220071032)--(1.6288618575723817,1.21)--(1.6300000000000001,1.208972225336951)--(1.6399478062198471,1.2)--(1.6400000000000001,1.1999531108828019)--(1.6500000000000001,1.1909821915505243)--(1.651096120488248,1.19)--(1.6600000000000001,1.1820538323038439)--(1.6623038822092924,1.18)--(1.67,1.1731675630564156)--(1.6735717007707571,1.17)--(1.68,1.1643232051282757)--(1.6849004111784744,1.16)--(1.69,1.1555205767833874)--(1.6962908809213082,1.1500000000000001)--(1.6999999999999997,1.146759492367531)--(1.707744011179906,1.1400000000000001)--(1.71,1.1380397614136226)--(1.7192607380886331,1.1300000000000001)--(1.72,1.1293611877124186)--(1.73,1.1207286846082736)--(1.730844927440014,1.12)--(1.74,1.1121419786124265)--(1.7424973969309892,1.11)--(1.75,1.103596431816571)--(1.7542166374930461,1.1)--(1.7599999999999998,1.095091841922758)--(1.766003740786569,1.09)--(1.77,1.0866279968550043)--(1.777859840874893,1.08)--(1.7800000000000002,1.0782046736255029)--(1.789786115883435,1.07)--(1.7899999999999998,1.0698216371519005)--(1.8,1.061490164862914)--(1.8017895801902966,1.06)--(1.81,1.0532006032609487)--(1.8138665617277598,1.05)--(1.82,1.0449513402194244)--(1.8260176856937975,1.04)--(1.83,1.0367421142675952)--(1.838244328138547,1.03)--(1.84,1.0285726466420066)--(1.85,1.0204463314293934)--(1.8505496295287556,1.02)--(1.8600000000000003,1.0123717491059194)--(1.8629390359309292,1.01)--(1.87,1.0043369075839914)--(1.8754085812257097,1.0)--(1.88,0.9963414849486223)--(1.8879598754912157,0.9899999999999999)--(1.8900000000000001,0.9883851357608826)--(1.9000000000000001,0.980471673838654)--(1.900596382802675,0.98)--(1.9100000000000001,0.9726117567855262)--(1.9133243981262522,0.97)--(1.92,0.9647908181803897)--(1.9261395602931335,0.96)--(1.93,0.9570084491824842)--(1.9390437575685509,0.9500000000000001)--(1.94,0.9492642099139285)--(1.95,0.9415726396930166)--(1.952044891512787,0.9400000000000001)--(1.96,0.9339264127893948)--(1.9651420528416081,0.9300000000000002)--(1.9699999999999998,0.9263180844794104)--(1.9783345770455398,0.92)--(1.98,0.9187471268754633)--(1.99,0.9112253476381005)--(1.9916292936762146,0.91)--(2.0,0.903753690322149)--(2.005028853218379,0.9)--(2.0100000000000002,0.8963190343161173)--(2.0185309265312847,0.8899999999999999)--(2.02,0.8889207418101237)--(2.0300000000000002,0.881574988980235)--(2.0321439482923993,0.8799999999999999)--(2.04,0.8742772037923705)--(2.045868925739346,0.87)--(2.05,0.8670152273149273)--(2.059704518092684,0.86)--(2.0600000000000005,0.8597882863506895)--(2.07,0.8526254051583102)--(2.07366347007003,0.8499999999999999)--(2.08,0.8455000214019444)--(2.0877399223796167,0.8399999999999999)--(2.09,0.8384088777557821)--(2.1,0.8313672264595697)--(2.1019413380383636,0.8300000000000001)--(2.11,0.8243784818263935)--(2.1162721121759396,0.8200000000000001)--(2.12,0.8174229996202232)--(2.13,0.8105059640776089)--(2.130731535308065,0.81)--(2.14,0.8036536148092582)--(2.1453313066479525,0.8)--(2.15,0.7968333357558853)--(2.16,0.7900444989044461)--(2.160065559510283,0.79)--(2.17,0.7833279439185503)--(2.174950355732821,0.78)--(2.18,0.7766420164563121)--(2.1899777551190795,0.7700000000000001)--(2.1899999999999995,0.7699853564390337)--(2.2,0.7634033623954485)--(2.2051650573243045,0.76)--(2.21,0.7568504623497918)--(2.22,0.7503295513040851)--(2.220505369817104,0.75)--(2.23,0.7438809670046538)--(2.2360145170348193,0.74)--(2.24,0.7374592089143917)--(2.25,0.7310784070541325)--(2.2516895019478396,0.73)--(2.2600000000000002,0.7247608713967063)--(2.267541557896264,0.72)--(2.2699999999999996,0.718467709623326)--(2.2800000000000002,0.712231361114939)--(2.2835749757252124,0.71)--(2.29,0.7060419969034637)--(2.2997931887846317,0.7)--(2.3000000000000003,0.6998741156410174)--(2.31,0.6937867408283135)--(2.316211125220131,0.69)--(2.32,0.6877218386581957)--(2.33,0.6817032307302578)--(2.332827857425858,0.68)--(2.34,0.6757413156202425)--(2.34965231587449,0.67)--(2.35,0.6697962049536195)--(2.36,0.663933666240357)--(2.366698246214175,0.66)--(2.37,0.6580900208371929)--(2.38,0.652299922452634)--(2.383967854265074,0.65)--(2.39,0.64655738361328)--(2.4,0.6408410159770732)--(2.401470508047546,0.64)--(2.41,0.635199086591566)--(2.4192178490386667,0.63)--(2.42,0.6295660483651173)--(2.43,0.6240157963726632)--(2.437221178635895,0.62)--(2.44,0.6184806202005174)--(2.45,0.6130080378906764)--(2.4554880187664843,0.6100000000000001)--(2.46,0.6075697129958507)--(2.47,0.602176178498258)--(2.4740298803699936,0.6)--(2.48,0.596833499451717)--(2.49,0.5915204110528379)--(2.492858915257225,0.59)--(2.5,0.5862719613397017)--(2.5100000000000002,0.581040735964111)--(2.511987965672389,0.58)--(2.52,0.5758848706486883)--(2.5300000000000002,0.5707369421648542)--(2.5314306182073154,0.5700000000000001)--(2.54,0.565671769633169)--(2.5500000000000003,0.560608586969781)--(2.551201262540192,0.56)--(2.56,0.555631949732252)--(2.57,0.5506549747905447)--(2.57131515552952,0.55)--(2.58,0.5457644293322844)--(2.59,0.5408751346792358)--(2.591788491260455,0.54)--(2.5999999999999996,0.5360679303511701)--(2.61,0.5312677966779333)--(2.6126384777167706,0.53)--(2.62,0.5265408536286772)--(2.63,0.5218313669581265)--(2.633883420838944,0.52)--(2.64,0.517181253114418)--(2.65,0.512563901741284)--(2.655542816829101,0.51)--(2.66,0.5079868088538604)--(2.67,0.5034630800006102)--(2.6776374536790044,0.5)--(2.68,0.4989547987828313)--(2.69,0.4945261749542298)--(2.7,0.4900843991456369)--(2.700189921618631,0.49)--(2.71,0.48575002437180914)--(2.72,0.48140499856759583)--(2.723229499836975,0.48)--(2.73,0.47713099973009454)--(2.74,0.4728841934593305)--(2.7467766358233625,0.47000000000000003)--(2.7500000000000004,0.46866497426814024)--(2.7600000000000002,0.4645178396115245)--(2.77,0.4603581333260251)--(2.770860359866922,0.46)--(2.7800000000000002,0.4563012565646709)--(2.79,0.4522428473183072)--(2.7955159517171455,0.45000000000000007)--(2.8000000000000003,0.4482291932997911)--(2.81,0.44427349199672894)--(2.82,0.4403056565845534)--(2.8207697946820844,0.44)--(2.83,0.43644417702588056)--(2.84,0.4325806393804156)--(2.8466646465929433,0.43)--(2.8499999999999996,0.4287483642085091)--(2.86,0.42499047126136125)--(2.87,0.42122091152209107)--(2.8732344697587173,0.42)--(2.88,0.4175278828336513)--(2.89,0.4138654980163686)--(2.9,0.4101917070430878)--(2.900521468171386,0.41000000000000003)--(2.91,0.4066309221557821)--(2.92,0.4030658002394427)--(2.928575761094741,0.4)--(2.93,0.3995083571820315)--(2.94,0.39605310930186555)--(2.95,0.39258696754693057)--(2.957445068393972,0.38999999999999996)--(2.96,0.3891439252480349)--(2.9700000000000006,0.3857890485373461)--(2.98,0.38242355881910073)--(2.9871837890976467,0.38)--(2.99,0.3790851354556876)--(3.0,0.37583224156655626)--(3.0100000000000002,0.37256902185812246)--(3.01785219047826,0.37)--(3.02,0.3693243677271707)--(3.0300000000000002,0.3661750051763887)--(3.04,0.3630156103672371)--(3.049515929175602,0.36)--(3.0500000000000003,0.35985274220612673)--(3.06,0.35680838655114655)--(3.0700000000000003,0.3537542985823906)--(3.08,0.35069049871170926)--(3.082251058540428,0.35000000000000003)--(3.09,0.3477220766656087)--(3.1,0.34477469396755905)--(3.1100000000000003,0.3418179041094653)--(3.1161348088627268,0.34)--(3.12,0.3389043222505104)--(3.13,0.336064948473079)--(3.1400000000000006,0.33321647860218023)--(3.15,0.3303589299588687)--(3.151254885276365,0.33)--(3.16,0.32761166895244664)--(3.17,0.324872722147162)--(3.18,0.32212501239593583)--(3.187713693383634,0.32)--(3.19,0.31939982743699796)--(3.2,0.3167714871344671)--(3.21,0.31413470576749847)--(3.22,0.31148949782620705)--(3.2256193045326933,0.30999999999999994)--(3.2300000000000004,0.3088958886312062)--(3.24,0.30637099179915317)--(3.25,0.3038379947707446)--(3.2600000000000002,0.3012969107051935)--(3.265093905763969,0.3)--(3.2699999999999996,0.2988150125677564)--(3.2800000000000002,0.2963950406094409)--(3.29,0.2939673122932644)--(3.3,0.29153183951832295)--(3.3062756732568794,0.29)--(3.31,0.28913968890245295)--(3.3200000000000003,0.2868259729335761)--(3.33,0.28450484722089564)--(3.34,0.2821763224739789)--(3.3493183901711987,0.28)--(3.3499999999999996,0.2798497439749554)--(3.36,0.2776434479652634)--(3.37,0.27543009133102253)--(3.38,0.2732096836626371)--(3.39,0.2709822345331502)--(3.394401948630896,0.27)--(3.4,0.2688242835313669)--(3.41,0.2667196771541789)--(3.42,0.26460836996759696)--(3.43,0.2624903704984537)--(3.4399999999999995,0.260365687259121)--(3.4417192735328204,0.26)--(3.45,0.2583472184394786)--(3.46,0.2563457906287525)--(3.47,0.25433802157220003)--(3.48,0.2523239188078164)--(3.49,0.25030348986165374);
  %\draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;

   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](A) {} ;
   \node at (2.857,1.41421)[](A1) {} ;
   
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
  \node at (2.857,0.7)[anchor = south east](F) {\small $l$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;

   \node at (.7,2.857)[circle,fill,inner sep=1.3pt](B) {} ;
   \node at (1.41421,2.857)[](B1) {} ;
  
   \draw [stealth-stealth, line width=0.2mm] (.7,2.957) -- (1.41421,2.957) node[midway,above] {\small$x_{\text{real}}$}  ;
   \node at (0.7,2.857)[anchor = north west](E) {\small $u$} ;
%   
  \node at (1.41421,1.41421)[circle,fill,inner sep=1.3pt](C) {} ;
  
  
  \node at (1.41421,1.41421)[anchor = north east](G) {\small $m$} ;
  %
  \draw [dotted] (A) -- (A1.center);
  \draw [dotted] (A1.center) -- (C);
  \draw [dotted] (B) -- (B1.center);
  \draw [dotted] (B1.center) -- (C);
  

  \path[line width=0.4mm,color2]    (2.06,3.3) edge	node {}	(2.27,3.3);
\path[ line width=0.4mm,color3]     (2.06,3.1) edge	node {}	(2.27,3.1);
    \node[anchor=west](v6) at  (2.34,3.3) {\small CPMM};
  \node[anchor=west](v7) at  (2.34,3.1) {\small Curve CFMM};
  \draw[line width=0.4mm,rounded corners,color = gray,opacity=0.5] (2, 2.97) rectangle (3.52, 3.42) {};
  \draw [stealth-stealth, line width=0.2mm] (2.957,0.7) -- (2.957,1.41421) node[midway,right] {\small$y_{\text{real}}$}  ;
  %\draw[draw=black!60,thick,rounded corners] (1.7,2.9) rectangle ++(1.8,0.4);
  
  %\draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1) ;
  %\node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
  %\draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
  %\node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
  %\draw[draw=white] (0,0) rectangle ++(0,-0.45);
  \draw [stealth-stealth, line width=0.2mm] (0,1.4) -- (1.37,1.41421) node[midway,above] {\small$x$}  ;
  
  \draw [stealth-stealth, line width=0.2mm] (1.4,0) -- (1.41421,1.37) node[midway,right] {\small$y$}  ;
  
\end{tikzpicture}
